Peptide-Spectra Matching from Weak Supervision

As in many other scientific domains, we face a fundamental problem when using machine learning to identify proteins from mass spectrometry data: large ground truth datasets mapping inputs to correct outputs are extremely difficult to obtain. Instead, we have access to imperfect hand-coded models crafted by domain experts. In this paper, we apply deep neural networks to an important step of the protein identification problem, the pairing of mass spectra with short sequences of amino acids called peptides. We train our model to differentiate between top scoring results from a state-of-the art classical system and hard-negative second and third place results. Our resulting model is much better at identifying peptides with spectra than the model used to generate its training data. In particular, we achieve a 43% improvement over standard matching methods and a 10% improvement over a combination of the matching method and an industry standard cross-spectra reranking tool. Importantly, in a more difficult experimental regime that reflects current challenges facing biologists, our advantage over the previous state-of-the-art grows to 15% even after reranking. We believe this approach will generalize to other challenging scientific problems.

==> Figures/figure_1.tex <==
\begin{tikzpicture}

% peptides
\node (A) at (0, 0) {A};
\node (B) at (1, 0) {B};
\node (C) at (2, 0) {A};
\node (dots) at (3, 0) {$\cdots$};
\node (D) at (4, 0) {C};

% lstm cells

\node[lstm_cell] (A_lstm) at (0, 1) {};
\node[lstm_cell] (B_lstm) at (1, 1) {};
\node[lstm_cell] (C_lstm) at (2, 1) {};
\node[lstm_cell] (D_lstm) at (4, 1) {};

% dots between lstm cells

\node[transform canvas={yshift=0.25em}] (CD_dots_top) at (3, 1) {$\cdots$};
\node[transform canvas={yshift=-0.25em}] (CD_dots_bottom) at (3, 1) {$\cdots$};

% peptide to lstm

\draw[->] (A) -- (A_lstm);
\draw[->] (B) -- (B_lstm);
\draw[->] (C) -- (C_lstm);
\draw[->] (D) -- (D_lstm);

%arrows between lstm cells

\draw[->, transform canvas={yshift=0.25em}] (A_lstm) -- (B_lstm);
\draw[->, transform canvas={yshift=-0.25em}] (B_lstm) -- (A_lstm);
\draw[->, transform canvas={yshift=0.25em}] (B_lstm) -- (C_lstm);
\draw[->, transform canvas={yshift=-0.25em}] (C_lstm) -- (B_lstm);

\draw[->, transform canvas={yshift=0.25em}] (C_lstm) -- (CD_dots_top);
\draw[->, transform canvas={yshift=-0.25em}] (CD_dots_top) -- (C_lstm);

\draw[->, transform canvas={yshift=-0.25em}] (D_lstm) -- (CD_dots_top);
\draw[->, transform canvas={yshift=0.25em}] (CD_dots_top) -- (D_lstm);

%lstm outputs

\node (z_0) at (-0.5, 2) {$f_1$};
\node (z_1) at (0.5, 2) {$f_2$};
\node (z_2) at (1.5, 2) {$f_3$};
\node (z_3) at (2.5, 2) {$f_4$};
\node (z_4) at (3.5, 2) {$f_L$};
\node (z_5) at (4.5, 2) {$f_{L+1}$};

%lstm to outputs

\draw[->] (A_lstm) -- (z_0);
\draw[->] (A_lstm) -- (z_1);
\draw[->] (B_lstm) -- (z_1);
\draw[->] (B_lstm) -- (z_2);
\draw[->] (C_lstm) -- (z_2);
\draw[->] (C_lstm) -- (z_3);
\draw[->] (D_lstm) -- (z_4);
\draw[->] (D_lstm) -- (z_5);

%mass spec outline
\draw[->] (-0.5, \msheight) -- (-0.5, \msheight+0.8) node[left] {$I$};
\draw[->] (-0.5, \msheight) -- (4.5, \msheight) node[right] {$m/z$};

%mass spec
\draw[mass_spec_reading] (0.1, \msheight) -- (0.1, \msheight + 0.1);

\draw[mass_spec_reading] (0.5, \msheight) -- (0.5, \msheight + 0.1);
\draw[mass_spec_reading] (0.7, \msheight) -- (0.7, \msheight + 0.05);
\draw[mass_spec_reading] (0.8, \msheight) -- (0.8, \msheight + 0.4);
\draw[mass_spec_reading] (0.9, \msheight) -- (0.9, \msheight + 0.05);

\draw[mass_spec_reading] (2.5, \msheight) -- (2.5, \msheight + 0.2);
\draw[mass_spec_reading] (2.6, \msheight) -- (2.6, \msheight + 0.3);
\draw[mass_spec_reading] (2.7, \msheight) -- (2.7, \msheight + 0.1);
\draw[mass_spec_reading] (2.8, \msheight) -- (2.8, \msheight + 0.7);
\draw[mass_spec_reading] (2.9, \msheight) -- (2.9, \msheight + 0.1);

\draw[mass_spec_reading] (3.1, \msheight) -- (3.1, \msheight + 0.3);

%concatenation
\draw[mass_spec_concatenation] (0.1, \msheight) -- (0.1, \msheight - 0.3);

\draw[mass_spec_concatenation] (0.5, \msheight) -- (0.5, \msheight - 0.1);
\draw[mass_spec_concatenation] (0.6, \msheight) -- (0.6, \msheight - 0.2);
\draw[mass_spec_concatenation] (0.7, \msheight) -- (0.7, \msheight - 0.05);
\draw[mass_spec_concatenation] (0.8, \msheight) -- (0.8, \msheight - 0.4);
\draw[mass_spec_concatenation] (0.9, \msheight) -- (0.9, \msheight - 0.05);

\draw[mass_spec_concatenation] (2.5, \msheight) -- (2.5, \msheight - 0.2);
\draw[mass_spec_concatenation] (2.6, \msheight) -- (2.6, \msheight - 0.2);
\draw[mass_spec_concatenation] (2.7, \msheight) -- (2.7, \msheight - 0.2);
\draw[mass_spec_concatenation] (2.8, \msheight) -- (2.8, \msheight - 0.6);
\draw[mass_spec_concatenation] (2.9, \msheight) -- (2.9, \msheight - 0.1);

\draw[mass_spec_concatenation] (3.1, \msheight) -- (3.1, \msheight - 0.1);

%lines from outputs to mass spec points

\draw[line width=1.5, color=blue!40] (z_0) to[out=90, in=-90] (0.1, \msheight - 0.3);

\draw[line width=1.5, color=blue!10] (z_4) to[out=90, in=-90] (2.9, \msheight - 0.1);

\draw[line width=1.5, color=blue!5] (z_1) to[out=90, in=-90] (0.7, \msheight - 0.05);
\draw[line width=1.5, color=blue!10] (z_1) to[out=90, in=-90] (0.5, \msheight - 0.1);
\draw[line width=1.5, color=blue!25] (z_1) to[out=90, in=-90] (0.6, \msheight - 0.2);

\draw[line width=1.5, color=blue!10] (z_2) to[out=90, in=-90] (0.9, \msheight - 0.05);
\draw[line width=1.5, color=blue!50] (z_2) to[out=90, in=-90] (0.8, \msheight - 0.4);

\draw[line width=1.5, color=blue!25] (z_3) to[out=90, in=-90] (2.5, \msheight - 0.2);
\draw[line width=1.5, color=blue!25] (z_3) to[out=90, in=-90] (2.7, \msheight - 0.2);
\draw[line width=1.5, color=blue!25] (z_3) to[out=90, in=-90] (2.6, \msheight - 0.2);
\draw[line width=1.5, color=blue!70] (z_3) to[out=90, in=-90] (2.8, \msheight - 0.6);

\draw[line width=1.5, color=blue!30] (z_5) to[out=90, in=-90] (3.1, \msheight - 0.1);

%\node[cross_correlator] (xcorr) at (2, \msheight + 1.75) {};

%\node[cross_correlator] (xcorr) at (2, \msheight + 1.325) {};

%\draw[->] (2, \msheight + 1.2) -- (xcorr);
\draw (-0.5, \msheight + 0.85) to (-0.5, \msheight + 1.0) to (2, \msheight + 1.0);
\draw (4.5, \msheight + 0.1) to (4.5, \msheight + 1.0) to (2, \msheight + 1.0);

\node[readout] (readout) at (2, \msheight + 1.2) {};

\node (score) at (2, \msheight + 1.8) {$s$};

\draw[->] (readout) -- (score);

%\draw (4.9, -0.2) -- (5, -0.2) -- (5, 0.2) -- (4.9, 0.2);
\draw (4.4, 0.0) -- (5.2, 0.0) node[right] {Peptide};

%\draw (4.9, 1.0 - 0.5) -- (5, 1.0 - 0.5) -- (5, 1.5) -- (4.9, 1.5);
\draw (4.6, 1.0) -- (5.2, 1.0) node[right] {Bidirectional LSTM};

%\draw (4.9, 2-0.2) -- (5, 2-0.2) -- (5, 2+0.2) -- (4.9, 2+0.2);
\draw (5.0, 2.0) -- (5.2, 2.0) node[right] {\begin{varwidth}{12em}Fragment Representation \end{varwidth}};

\draw (3.5, 2.7) -- (5.2, 2.7) node[right] {\begin{varwidth}{12em}Spectral Representation \end{varwidth}};

%\draw (4.9, \msheight + 1.325 - 0.2) -- (5,  \msheight + 1.325 - 0.2) -- (5,  \msheight + 1.325 + 0.2) -- (4.9,  \msheight + 1.325 + 0.2);
\draw (4.75,  \msheight + 0.5) -- (5.2,  \msheight + 0.5) node[right] {Experimental Spectrum};

%\draw (4.9, \msheight + 2.5 - 0.2) -- (5,  \msheight + 2.5 - 0.2) -- (5,  \msheight + 2.5 + 0.2) -- (4.9,  \msheight + 2.5 + 0.2);
\draw (3.5,  \msheight + 1.3) -- (5.2,  \msheight + 1.3) node[right] {Readout};

%\draw (4.9, \msheight + 3.25 - 0.2) -- (5,  \msheight + 3.25 - 0.2) -- (5,  \msheight + 3.25 + 0.2) -- (4.9,  \msheight + 3.25 + 0.2);
\draw (2.5,  \msheight + 1.8) -- (5.2,  \msheight + 1.8) node[right] {Score};

\node (peptide_dimension) at (10, 0) {$\mathbb R^{L\times A}$};
\node (fragment_dimension) at (10, 2) {$\mathbb R^{(L+1)\times F}$};
\node (theoretical_spectra_dimension) at (10, 2.7) {$\mathbb R^{M\times H}$}; 
\node (experimental_spectra_dimension) at (10, \msheight + 0.5) {$\mathbb R^{M\times 1}$}; 
\node (spectra_dimension) at (12, \msheight*0.5 + 0.75*0.5 + 3.3*0.5) {$\mathbb R^{M\times (H+1)}$}; 
\node (score_dimension) at (12, \msheight + 1.8) {$\mathbb R$}; 

\draw[->] (peptide_dimension) -- (fragment_dimension);
\draw[->] (fragment_dimension) -- (theoretical_spectra_dimension);
\draw[->] (theoretical_spectra_dimension) -- (spectra_dimension);
\draw[->] (experimental_spectra_dimension) -- (spectra_dimension);
\draw[->] (spectra_dimension) -- (score_dimension);
\end{tikzpicture}

